Spectral Estimation with Free Decompression

Computing eigenvalues of very large matrices is a critical task in many machine learning applications, including the evaluation of log-determinants, the trace of matrix functions, and other important metrics. As datasets continue to grow in scale, the corresponding covariance and kernel matrices become increasingly large, often reaching magnitudes that make their direct formation impractical or impossible. Existing techniques typically rely on matrix-vector products, which can provide efficient approximations, if the matrix spectrum behaves well. However, in settings like distributed learning, or when the matrix is defined only indirectly, access to the full data set can be restricted to only very small sub-matrices of the original matrix. In these cases, the matrix of nominal interest is not even available as an implicit operator, meaning that even matrix-vector products may not be available. In such settings, the matrix is "impalpable," in the sense that we have access to only masked snapshots of it. We draw on principles from free probability theory to introduce a novel method of "free decompression" to estimate the spectrum of such matrices. Our method can be used to extrapolate from the empirical spectral densities of small submatrices to infer the eigenspectrum of extremely large (impalpable) matrices (that we cannot form or even evaluate with full matrix-vector products). We demonstrate the effectiveness of this approach through a series of examples, comparing its performance against known limiting distributions from random matrix theory in synthetic settings, as well as applying it to submatrices of real-world datasets, matching them with their full empirical eigenspectra.

==> tikz_hilbert.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
  \begin{axis}[
      width=10cm, height=6cm,
      axis lines=middle,
      axis line style={-{Stealth[scale=1.2]}},
      xmin=-8, xmax=12,
      ymin=-1.2, ymax=1.2,
      domain=-8:12,
      samples=200,
      xtick=\empty,
      ytick=\empty,
      clip=false,
    ]
    % Define lambda_- and lambda_+
    \def\lambdam{2}
    \def\lambdap{6}

    % Plot f(x) = exp(-(x-lambda_-)^2) - exp(-(x-lambda_+)^2)
    \addplot[black, thick] 
      {exp(-(abs(x-\lambdam))) - exp(-(abs(x-\lambdap)))};
    \addlegendentry{$\mathcal{H}[\rho](x)$}

    % Mark lambda_- and lambda_+
    \draw[dashed] (axis cs:\lambdam,-1.2) -- (axis cs:\lambdam,1.2) 
      node[above,pos=0.95] {$\lambda_-$};
    \draw[dashed] (axis cs:\lambdap,-1.2) -- (axis cs:\lambdap,1.2) 
      node[above,pos=0.95] {$\lambda_+$};

     \addplot+[black, only marks, mark=*, mark size=1.3pt, mark options={draw=black,fill=black}] 
        coordinates {(4,0)};
     \node[above right] at (axis cs:4,0) {$x^{\ast}$};
    
  \end{axis}
\end{tikzpicture}
